Analysis of rescattering effects in $3\pi$ final states

Decays into three particles are often described in terms of two-body resonances and a non-interacting spectator particle. To go beyond this simplest isobar model, crossed-channel rescattering effects need to be accounted for. We quantify the importance of these rescattering effects in three-pion systems for different decay masses and angular-momentum quantum numbers. We provide the amplitude decompositions for four decay processes with total $J^{PC} = 0^{--}$, $1^{--}$, $1^{-+}$, and $2^{++}$, all of which decay predominantly as $\rho\pi$ states. Two-pion rescattering is described in terms of an Omn\`es function, which incorporates the $\rho$ resonance. Inclusion of crossed-channel effects is achieved by solving the Khuri-Treiman integral equations. The unbinned log-likelihood estimator is used to determine the significance of the rescattering effects beyond two-body resonances; we compute the minimum number of events necessary to unambiguously find these in future Dalitz-plot analyses. Kinematic effects that enhance or dilute the rescattering are identified for the selected set of quantum numbers and various masses.

==> plots/0--/dal_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,652){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5448,1270){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5448,1888){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5448,2506){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(5448,3124){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(5448,3742){\makebox(0,0)[l]{\strut{}$5.0$}}%
      \csname LTb\endcsname%%
      \put(6064,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,652){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1058){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1465){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1871){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2278){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2684){\makebox(0,0)[l]{\strut{}$5.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3091){\makebox(0,0)[l]{\strut{}$6.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3498){\makebox(0,0)[l]{\strut{}$7.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3904){\makebox(0,0)[l]{\strut{}$8.0$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{KT}(s,t)\cdot 10^{2}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,652){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1046){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1440){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1835){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2229){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2623){\makebox(0,0)[l]{\strut{}$5.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3018){\makebox(0,0)[l]{\strut{}$6.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3412){\makebox(0,0)[l]{\strut{}$7.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3806){\makebox(0,0)[l]{\strut{}$8.0$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,652){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1020){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,1389){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1758){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2127){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2496){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2865){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3234){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3602){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3971){\makebox(0,0)[l]{\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$f^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_comp_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,824){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(5448,1666){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5448,2508){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,3350){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(6276,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_comp_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_comp_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,1042){\makebox(0,0)[l]{\strut{}$-10.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1537){\makebox(0,0)[l]{\strut{}$-8.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2032){\makebox(0,0)[l]{\strut{}$-6.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2527){\makebox(0,0)[l]{\strut{}$-4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3022){\makebox(0,0)[l]{\strut{}$-2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3517){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,4011){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6227,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_comp_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_comp_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,1085){\makebox(0,0)[l]{\strut{}$-8.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1580){\makebox(0,0)[l]{\strut{}$-6.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2075){\makebox(0,0)[l]{\strut{}$-4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2570){\makebox(0,0)[l]{\strut{}$-2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3065){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3560){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,4055){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_comp_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/0--/dal_comp_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,728){\makebox(0,0)[l]{\strut{}$-4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1261){\makebox(0,0)[l]{\strut{}$-3.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1794){\makebox(0,0)[l]{\strut{}$-2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2327){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2860){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3393){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3925){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/0--/dal_comp_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,651){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5448,1364){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,2076){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5448,2788){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5448,3500){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6064,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,652){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1284){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1917){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2550){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3183){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3816){\makebox(0,0)[l]{\strut{}$5.0$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{2}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,651){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1172){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,1693){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2213){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2734){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3254){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3775){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,652){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1057){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(5387,1463){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5387,1868){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5387,2274){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5387,2680){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3085){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(5387,3491){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(5387,3896){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_comp_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,1059){\makebox(0,0)[l]{\strut{}$-4.0$}}%
      \csname LTb\endcsname%%
      \put(5448,1670){\makebox(0,0)[l]{\strut{}$-2.0$}}%
      \csname LTb\endcsname%%
      \put(5448,2281){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5448,2893){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5448,3504){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(6176,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{6}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_comp_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_comp_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,736){\makebox(0,0)[l]{\strut{}$-8.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1097){\makebox(0,0)[l]{\strut{}$-6.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1459){\makebox(0,0)[l]{\strut{}$-4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1820){\makebox(0,0)[l]{\strut{}$-2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2182){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2543){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2904){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3266){\makebox(0,0)[l]{\strut{}$6.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3627){\makebox(0,0)[l]{\strut{}$8.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3989){\makebox(0,0)[l]{\strut{}$10.0$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_comp_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_comp_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,778){\makebox(0,0)[l]{\strut{}$-3.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1285){\makebox(0,0)[l]{\strut{}$-2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1793){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2300){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2807){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3315){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3822){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_comp_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1-+/dal_comp_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,953){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,1367){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1782){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2196){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2611){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3026){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3440){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3855){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1-+/dal_comp_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,1042){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,1441){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5448,1840){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5448,2239){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5448,2638){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(5448,3037){\makebox(0,0)[l]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(5448,3436){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(5448,3835){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(6064,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,852){\makebox(0,0)[l]{\strut{}$1.03$}}%
      \csname LTb\endcsname%%
      \put(5387,1362){\makebox(0,0)[l]{\strut{}$1.04$}}%
      \csname LTb\endcsname%%
      \put(5387,1872){\makebox(0,0)[l]{\strut{}$1.05$}}%
      \csname LTb\endcsname%%
      \put(5387,2382){\makebox(0,0)[l]{\strut{}$1.06$}}%
      \csname LTb\endcsname%%
      \put(5387,2892){\makebox(0,0)[l]{\strut{}$1.07$}}%
      \csname LTb\endcsname%%
      \put(5387,3403){\makebox(0,0)[l]{\strut{}$1.08$}}%
      \csname LTb\endcsname%%
      \put(5387,3913){\makebox(0,0)[l]{\strut{}$1.09$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{2}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,1282){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2000){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2718){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3437){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,1354){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2174){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2994){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3813){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{f}^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_comp_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,771){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(5448,1360){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5448,1950){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,2539){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5448,3129){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,3718){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(6176,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_comp_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_comp_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,733){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1206){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,1680){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2154){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2628){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3102){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3576){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,4050){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_comp_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_comp_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,985){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1410){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,1836){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2262){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2688){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3113){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3539){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3965){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_comp_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--/dal_comp_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,704){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,1197){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,1690){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2183){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5387,2677){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,3170){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5387,3663){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \csname LTb\endcsname%%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--/dal_comp_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--_small/dal_10.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,920){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1367){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,1815){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,2262){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,2709){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1461,3156){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1461,3603){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(1461,4050){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1841,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2289,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2736,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3183,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3630,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(4078,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4525,448){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(4972,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5387,1030){\makebox(0,0)[l]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(5387,1559){\makebox(0,0)[l]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(5387,2088){\makebox(0,0)[l]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(5387,2617){\makebox(0,0)[l]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(5387,3145){\makebox(0,0)[l]{\strut{}$-7$}}%
      \csname LTb\endcsname%%
      \put(5387,3674){\makebox(0,0)[l]{\strut{}$-6$}}%
      \put(6115,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln\left(f^\text{KT}(s,t)\right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--_small/dal_10.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--_small/dal_11.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,867){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1523,1226){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1584){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1523,1943){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,2302){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1523,2660){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,3019){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(1523,3378){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,3736){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(1523,4095){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1850,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2209,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2567,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(2926,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3285,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3643,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4002,448){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(4361,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(4719,448){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(5078,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5448,679){\makebox(0,0)[l]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(5448,1039){\makebox(0,0)[l]{\strut{}$-14$}}%
      \csname LTb\endcsname%%
      \put(5448,1398){\makebox(0,0)[l]{\strut{}$-13$}}%
      \csname LTb\endcsname%%
      \put(5448,1757){\makebox(0,0)[l]{\strut{}$-12$}}%
      \csname LTb\endcsname%%
      \put(5448,2116){\makebox(0,0)[l]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(5448,2476){\makebox(0,0)[l]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(5448,2835){\makebox(0,0)[l]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(5448,3194){\makebox(0,0)[l]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(5448,3554){\makebox(0,0)[l]{\strut{}$-7$}}%
      \csname LTb\endcsname%%
      \put(5448,3913){\makebox(0,0)[l]{\strut{}$-6$}}%
      \put(6200,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln\left(f^\text{KT}(s,t)\right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--_small/dal_11.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1--_small/dal_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,813){\makebox(0,0)[l]{\strut{}$-18$}}%
      \csname LTb\endcsname%%
      \put(5448,1365){\makebox(0,0)[l]{\strut{}$-16$}}%
      \csname LTb\endcsname%%
      \put(5448,1917){\makebox(0,0)[l]{\strut{}$-14$}}%
      \csname LTb\endcsname%%
      \put(5448,2468){\makebox(0,0)[l]{\strut{}$-12$}}%
      \csname LTb\endcsname%%
      \put(5448,3020){\makebox(0,0)[l]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(5448,3572){\makebox(0,0)[l]{\strut{}$-8$}}%
      \put(6200,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln\left(f^\text{KT}(s,t)\right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/1--_small/dal_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,651){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5448,1095){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5448,1540){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5448,1984){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5448,2429){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5448,2873){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5448,3318){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5448,3762){\makebox(0,0)[l]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5840,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tilde{f}^\text{KT}(s,t)\cdot 10^{4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,953){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5387,1350){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(5387,1747){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5387,2144){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(5387,2541){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2938){\makebox(0,0)[l]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(5387,3334){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(5387,3731){\makebox(0,0)[l]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tilde{f}^\text{KT}(s,t)\cdot 10^{2}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,714){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(5387,1140){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5387,1566){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5387,1991){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5387,2417){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2843){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(5387,3269){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(5387,3695){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tilde{f}^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,958){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(5387,1349){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5387,1740){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5387,2131){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5387,2522){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(5387,2913){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(5387,3304){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(5387,3695){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(5387,4086){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(6003,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\Tilde{f}^\text{KT}(s,t)\cdot 10^{3}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_comp_14.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1001,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3356,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1523,986){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1523,1403){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1523,1821){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1523,2238){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1523,2655){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1523,3073){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(1523,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(1523,3907){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(1969,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2386,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2804,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3221,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3638,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4056,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4473,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5448,812){\makebox(0,0)[l]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(5448,1400){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(5448,1988){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(5448,2576){\makebox(0,0)[l]{\strut{}$ 0$}}%
      \csname LTb\endcsname%%
      \put(5448,3165){\makebox(0,0)[l]{\strut{}$ 2$}}%
      \csname LTb\endcsname%%
      \put(5448,3753){\makebox(0,0)[l]{\strut{}$ 4$}}%
      \csname LTb\endcsname%%
      \put(5952,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{6}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_comp_14.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_comp_5.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,652){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,1226){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1800){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,2947){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1461,3521){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1461,4095){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2147,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2721,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3295,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4443,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5017,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5387,914){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(5387,1540){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(5387,2165){\makebox(0,0)[l]{\strut{}$ 0$}}%
      \csname LTb\endcsname%%
      \put(5387,2790){\makebox(0,0)[l]{\strut{}$ 2$}}%
      \csname LTb\endcsname%%
      \put(5387,3415){\makebox(0,0)[l]{\strut{}$ 4$}}%
      \csname LTb\endcsname%%
      \put(5387,4040){\makebox(0,0)[l]{\strut{}$ 6$}}%
      \csname LTb\endcsname%%
      \put(5891,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_comp_5.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_comp_7.25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,750){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1732){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,2223){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2714){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,3205){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3696){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2162,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2653,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3145,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3636,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4127,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4618,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(5387,852){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(5387,1212){\makebox(0,0)[l]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(5387,1571){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(5387,1930){\makebox(0,0)[l]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(5387,2290){\makebox(0,0)[l]{\strut{}$ 0$}}%
      \csname LTb\endcsname%%
      \put(5387,2649){\makebox(0,0)[l]{\strut{}$ 1$}}%
      \csname LTb\endcsname%%
      \put(5387,3009){\makebox(0,0)[l]{\strut{}$ 2$}}%
      \csname LTb\endcsname%%
      \put(5387,3368){\makebox(0,0)[l]{\strut{}$ 3$}}%
      \csname LTb\endcsname%%
      \put(5387,3728){\makebox(0,0)[l]{\strut{}$ 4$}}%
      \csname LTb\endcsname%%
      \put(5387,4087){\makebox(0,0)[l]{\strut{}$ 5$}}%
      \csname LTb\endcsname%%
      \put(5891,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_comp_7.25_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/2++/dal_comp_8.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1051,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$t/M_\pi^2$}}}%
      \csname LTb\endcsname%%
      \put(3295,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(1461,729){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,1111){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1494){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(1461,1876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1461,2259){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(1461,2641){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1461,3024){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1461,3406){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1461,3789){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(1650,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2032,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2798,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3180,448){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3563,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3946,448){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4328,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4711,448){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(5387,1074){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(5387,1588){\makebox(0,0)[l]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(5387,2103){\makebox(0,0)[l]{\strut{}$ 0$}}%
      \csname LTb\endcsname%%
      \put(5387,2618){\makebox(0,0)[l]{\strut{}$ 1$}}%
      \csname LTb\endcsname%%
      \put(5387,3132){\makebox(0,0)[l]{\strut{}$ 2$}}%
      \csname LTb\endcsname%%
      \put(5387,3647){\makebox(0,0)[l]{\strut{}$ 3$}}%
      \csname LTb\endcsname%%
      \put(5891,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{d}_\text{KT}(s,t)\cdot 10^{5}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/2++/dal_comp_8.0_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/N_mass_dependence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,1020){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(708,1944){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(708,2868){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(708,3792){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2326,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3079,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3832,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4584,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5337,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6090,448){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \csname LTb\endcsname%%
      \put(3831,142){\makebox(0,0){\strut{}$M/M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$0^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}$1^{-+}$}}%
      \csname LTb\endcsname%%
      \put(5978,3300){\makebox(0,0)[r]{\strut{}$2^{++}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/N_mass_dependence_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/N_mass_dependence_fixed_1mm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,749){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(708,1522){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(708,2295){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(708,3068){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(708,3841){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1573,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2326,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3079,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3832,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4584,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5337,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6090,448){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \csname LTb\endcsname%%
      \put(3831,142){\makebox(0,0){\strut{}$M/M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$1^{--}$ mass fixed}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}$1^{--}$ basis fixed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{N_mass_dependence_fixed_1mm_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/basis/basis_1mm_abs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(484,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(484,1144){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(484,1636){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(484,2128){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(484,2619){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(484,3111){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(484,3603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(484,4095){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(596,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1637,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2678,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3720,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4761,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5802,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$|\X(s)|$}}}%
      \csname LTb\endcsname%%
      \put(3719,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$\Omega(s)$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$4M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}$5M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3300){\makebox(0,0)[r]{\strut{}$6M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3096){\makebox(0,0)[r]{\strut{}$7M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,2892){\makebox(0,0)[r]{\strut{}$8M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,2688){\makebox(0,0)[r]{\strut{}$10M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,2484){\makebox(0,0)[r]{\strut{}$12M_\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/basis/basis_1mm_abs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/basis/basis_1mm_abs_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(484,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(484,1144){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(484,1636){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(484,2128){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(484,2619){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(484,3111){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(484,3603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(484,4095){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(596,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1637,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2678,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3720,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4761,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5802,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda\cdot |\X(s)|$}}}%
      \csname LTb\endcsname%%
      \put(3719,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$\Omega(s)$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$4M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}$5M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3300){\makebox(0,0)[r]{\strut{}$6M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3096){\makebox(0,0)[r]{\strut{}$7M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,2892){\makebox(0,0)[r]{\strut{}$8M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,2688){\makebox(0,0)[r]{\strut{}$10M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,2484){\makebox(0,0)[r]{\strut{}$12M_\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/basis/basis_1mm_abs_norm_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/basis/basis_1mm_arg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1144){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,1636){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,2128){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(708,2619){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(708,3111){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(708,3603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(708,4095){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1824,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2828,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3832,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4835,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5839,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{arg}(\X(s))$}}}%
      \csname LTb\endcsname%%
      \put(3831,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(5978,2263){\makebox(0,0)[r]{\strut{}$\Omega(s)$}}%
      \csname LTb\endcsname%%
      \put(5978,2059){\makebox(0,0)[r]{\strut{}$4M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1855){\makebox(0,0)[r]{\strut{}$5M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}$6M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}$7M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}$8M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}$10M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}$12M_\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/basis/basis_1mm_arg_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/basis/basis_abs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(484,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(484,1144){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(484,1636){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(484,2128){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(484,2619){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(484,3111){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(484,3603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(484,4095){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(596,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1637,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2678,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3720,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4761,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5802,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$|\X(s)|$}}}%
      \csname LTb\endcsname%%
      \put(3719,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$\Omega(s)$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}$1^{-+}$}}%
      \csname LTb\endcsname%%
      \put(5978,3300){\makebox(0,0)[r]{\strut{}$2^{++}$}}%
      \csname LTb\endcsname%%
      \put(5978,3096){\makebox(0,0)[r]{\strut{}$0^{--}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/basis/basis_abs_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/basis/basis_abs_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(484,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(484,1144){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(484,1636){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(484,2128){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(484,2619){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(484,3111){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(484,3603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(484,4095){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(596,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1637,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2678,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3720,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4761,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5802,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda\cdot |\X(s)|$}}}%
      \csname LTb\endcsname%%
      \put(3719,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$\Omega(s)$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}$1^{-+}$}}%
      \csname LTb\endcsname%%
      \put(5978,3300){\makebox(0,0)[r]{\strut{}$2^{++}$}}%
      \csname LTb\endcsname%%
      \put(5978,3096){\makebox(0,0)[r]{\strut{}$0^{--}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/basis/basis_abs_norm_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/basis/basis_arg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(820,1082){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(820,1513){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(820,1943){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(820,2804){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(820,3234){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(820,3665){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1917,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2902,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3888,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4873,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5858,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{arg}(\X(s))$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$s/M_\pi^2$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}$\Omega(s)$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}$1^{-+}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}$2^{++}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}$0^{--}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/basis/basis_arg_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/histo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(820,996){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(820,1341){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(820,1685){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(820,2029){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(820,2718){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(820,3062){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(820,3406){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(820,3751){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(1841,448){\makebox(0,0){\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(2751,448){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(3660,448){\makebox(0,0){\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(4570,448){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(5479,448){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(6388,448){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}pdf of $\Delta \L$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$\Delta \L$}}%
      \csname LTb\endcsname%%
      \put(3903,3912){\makebox(0,0)[r]{\strut{}$N=100$}}%
      \csname LTb\endcsname%%
      \put(3903,3708){\makebox(0,0)[r]{\strut{}$N=1000$}}%
      \csname LTb\endcsname%%
      \put(3903,3504){\makebox(0,0)[r]{\strut{}$N=10000$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/histo_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/q_mass_dependence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(820,996){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(820,1341){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(820,1685){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(820,2029){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(820,2718){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(820,3062){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(820,3406){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(820,3751){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2410,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3149,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3888,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4626,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5365,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6104,448){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$q$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$M/M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}$0^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}$1^{-+}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}$2^{++}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/q_mass_dependence_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/q_mass_dependence_diff_1mm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(820,996){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(820,1341){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(820,1685){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(820,2029){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(820,2718){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(820,3062){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(820,3406){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(820,3751){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2410,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3149,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3888,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4626,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5365,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6104,448){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$q$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$M/M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}$1^{--}$}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}$1^{--}$ mixed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/q_mass_dependence_diff_1mm_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/q_mass_dependence_diff_1mp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(820,1082){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(820,1513){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(820,1943){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(820,2804){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(820,3234){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(820,3665){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2410,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3149,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3888,448){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(4626,448){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(5365,448){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(6104,448){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$q$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$M/M_\pi$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}$1^{-+}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}$1^{-+}$ mixed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{plots/q_mass_dependence_diff_1mp_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

